Massive Multi-Document Summarization of Product Reviews with Weak Supervision

Product reviews summarization is a type of Multi-Document Summarization (MDS) task in which the summarized document sets are often far larger than in traditional MDS (up to tens of thousands of reviews). We highlight this difference and coin the term "Massive Multi-Document Summarization" (MMDS) to denote an MDS task that involves hundreds of documents or more. Prior work on product reviews summarization considered small samples of the reviews, mainly due to the difficulty of handling massive document sets. We show that summarizing small samples can result in loss of important information and provide misleading evaluation results. We propose a schema for summarizing a massive set of reviews on top of a standard summarization algorithm. Since writing large volumes of reference summaries needed for advanced neural network models is impractical, our solution relies on weak supervision. Finally, we propose an evaluation scheme that is based on multiple crowdsourced reference summaries and aims to capture the massive review collection. We show that an initial implementation of our schema significantly improves over several baselines in ROUGE scores, and exhibits strong coherence in a manual linguistic quality assessment.

==> figures/graphSampleCorrelations.tex <==
\begin{figure}[!t]
%\centering
%\small
%\setlength{\abovecaptionskip}{-2pt}% plus 3pt minus 5pt}

\begin{tikzpicture}%[scale =0.48,label/.style={%
   %postaction={ decorate,transform shape,
   %decoration={ markings, mark=at position .39 with \node #1;}}
   %}]

    \begin{axis}[
    axis on top,
    width=\linewidth,
        grid,
      legend cell align=left,
      legend columns=2,
      %legend pos=inner south east,
      %legend style={draw=none},
      legend style={at={(0.98,0.03)},anchor=south east,font=\small},
        height=4.5cm,
        xlabel=Sample Size,
        ylabel=Correlation,
       xmin=1,   xmax=100,
    ymin=0.04,   ymax=1.0,
    %xticklabel style={/pgf/number format/1000 sep=},
        %width=9cm,
        xtick={1,10,20,30,40,50,60,70,80,90,100},
        ytick={0,0.2,...,1.0},
    ]


    % Pearson Unigrams
    \addplot[   color=black,
                %mark=*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.34145443952283805)
        (4, 0.5727797120718406)
        (7, 0.6763651697499761)
        (10, 0.7407817216542799)
        (13, 0.7837507242793508)
        (16, 0.8151395745706179)
        (19, 0.8393835609463157)
        (22, 0.8581341083850161)
        (25, 0.8734350670768104)
        (28, 0.8866312520873535)
        (31, 0.8967984767812737)
        (34, 0.9062213147129654)
        (37, 0.914225091333469)
        (40, 0.9212646625114902)
        (43, 0.9271218785852455)
        (46, 0.9326770123315842)
        (49, 0.9373347326948577)
        (52, 0.9424780526678339)
        (55, 0.9458412671601739)
        (58, 0.9496600645713886)
        (61, 0.9531115604184313)
        (64, 0.9559147306497919)
        (67, 0.958834119033879)
        (70, 0.9611793756971576)
        (73, 0.9636331190153029)
        (76, 0.9659185520814251)
        (79, 0.9678687552659251)
        (82, 0.9700701535565641)
        (85, 0.9715779875823609)
        (88, 0.9734210807660312)
        (91, 0.9749220389644322)
        (94, 0.9764043731986671)
        (97, 0.9779071167390462)
        (100, 0.978931333456387)
    } node[pos=0.85, rotate=5, below] {\tiny{Unigrams $\rho_p$}};
    
    % Spearman Unigrams
    \addplot[   color=gray,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.14743144811964873)
        (4, 0.262796620630118)
        (7, 0.32091997318806864)
        (10, 0.36201634253420695)
        (13, 0.39176836984332064)
        (16, 0.4171252380294197)
        (19, 0.43787119114407097)
        (22, 0.4557476117689367)
        (25, 0.472059908814792)
        (28, 0.48740915835922194)
        (31, 0.5007334341404132)
        (34, 0.5139509639768514)
        (37, 0.5245024133747644)
        (40, 0.5361455127543413)
        (43, 0.5471612541084208)
        (46, 0.5574860413093875)
        (49, 0.5688166488801965)
        (52, 0.5794456999496396)
        (55, 0.5876867790751583)
        (58, 0.5983414536306143)
        (61, 0.6081737141737019)
        (64, 0.6176778215307743)
        (67, 0.6280091024564144)
        (70, 0.636085724645384)
        (73, 0.6463295231357418)
        (76, 0.6553748627681258)
        (79, 0.66533746592208)
        (82, 0.6761872790601472)
        (85, 0.6845055931609797)
        (88, 0.6946597282935464)
        (91, 0.7038583225065638)
        (94, 0.7136373985937814)
        (97, 0.724229900052894)
        (100, 0.7305129993238013)
    } node[pos=0.85, rotate=5, below] {\tiny{Unigrams $\rho_s$}};

   
    % Pearson Bigrams
    \addplot[   dashed,
                color=black,
                %draw=solid,
                %mark=*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.13216486518366763)
        (4, 0.1760954238887446)
        (7, 0.22289575934220066)
        (10, 0.2609226432367395)
        (13, 0.29491297290682056)
        (16, 0.32575249593306604)
        (19, 0.3544844303483377)
        (22, 0.3797469301164737)
        (25, 0.40277998320308633)
        (28, 0.42227376626666807)
        (31, 0.4474032848165078)
        (34, 0.4634891900505689)
        (37, 0.4817143982742591)
        (40, 0.4995880070319668)
        (43, 0.5177033085675478)
        (46, 0.5328901679738283)
        (49, 0.5492781441574848)
        (52, 0.5645798926885016)
        (55, 0.5784895945792115)
        (58, 0.5933835827879329)
        (61, 0.6081091955877918)
        (64, 0.6201373069776677)
        (67, 0.6335898348859403)
        (70, 0.6464980939491147)
        (73, 0.660475708658775)
        (76, 0.6717999552721813)
        (79, 0.6851646870192518)
        (82, 0.6964972205268141)
        (85, 0.7081396542921501)
        (88, 0.7210342104383487)
        (91, 0.7321836099673179)
        (94, 0.7433280878882796)
        (97, 0.7545351412006811)
        (100, 0.7633435389894172)
    } node[pos=0.85, rotate=5, above] {\tiny{Bigrams $\rho_p$}};
    
    % Spearman Bigrams
    \addplot[   dashed,
                color=gray,
                %draw=solid,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.058979632085487545)
        (4, 0.07971284094666241)
        (7, 0.09651467294591375)
        (10, 0.10800617072904697)
        (13, 0.1193517409633233)
        (16, 0.12824723001760244)
        (19, 0.13852402800144953)
        (22, 0.14682412625939467)
        (25, 0.15357760555411198)
        (28, 0.1602188562450642)
        (31, 0.16703175593954386)
        (34, 0.17348856627671494)
        (37, 0.18034675291329283)
        (40, 0.18639414542910288)
        (43, 0.1922576200658566)
        (46, 0.19786776856734062)
        (49, 0.2049584946791566)
        (52, 0.21112049903159144)
        (55, 0.2177130722153235)
        (58, 0.2251401950276926)
        (61, 0.23146944161335972)
        (64, 0.23915922354552574)
        (67, 0.2468908168548976)
        (70, 0.254947152078245)
        (73, 0.2656982894302503)
        (76, 0.2737659623629252)
        (79, 0.2839324083770931)
        (82, 0.2923422502941358)
        (85, 0.304794166029749)
        (88, 0.31720148692002276)
        (91, 0.33019471126591987)
        (94, 0.34560572342819273)
        (97, 0.3615176391006139)
        (100, 0.3747473003410164)
    } node[pos=0.85, rotate=5, below] {\tiny{Bigrams $\rho_s$}};
    
    % Pearson Trigrams
    \addplot[   densely dotted,
                color=black,
                thick,
                %draw=solid,
                %mark=*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.0967573489045707)
        (4, 0.0930360016361353)
        (7, 0.10128310334409624)
        (10, 0.1070688767645036)
        (13, 0.1158019401499592)
        (16, 0.1256306104907416)
        (19, 0.13420543891212106)
        (22, 0.13885811360464312)
        (25, 0.14790958972002233)
        (28, 0.15751083244257136)
        (31, 0.16405874655822367)
        (34, 0.17063080699689329)
        (37, 0.17851243334060113)
        (40, 0.18311771801802876)
        (43, 0.19210389717873022)
        (46, 0.2008718762811085)
        (49, 0.20830568556247644)
        (52, 0.21407356017926954)
        (55, 0.2194068974683725)
        (58, 0.2287076619061678)
        (61, 0.23864268936970798)
        (64, 0.24851524824223456)
        (67, 0.2559119999980974)
        (70, 0.2644669907134517)
        (73, 0.2704565484722891)
        (76, 0.2794756877751568)
        (79, 0.28907428720376105)
        (82, 0.29742669665845767)
        (85, 0.3100500464292744)
        (88, 0.32178814967778224)
        (91, 0.3327748377087146)
        (94, 0.3457882578507721)
        (97, 0.3619600218442126)
        (100, 0.3716136412382854)
    } node[pos=0.85, rotate=5, above] {\tiny{Trigrams $\rho_p$}};
    
    % Spearman Trigrams
    \addplot[   densely dotted,
                color=gray,
                thick,
                %draw=solid,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.05708575501882931)
        (4, 0.05526630662419013)
        (7, 0.05705296498643003)
        (10, 0.05595454679244627)
        (13, 0.05953256890165227)
        (16, 0.06149631292976645)
        (19, 0.06675979870819063)
        (22, 0.06632981869019368)
        (25, 0.07071477256868662)
        (28, 0.07458536456222943)
        (31, 0.07409495444366798)
        (34, 0.07848609029391454)
        (37, 0.08193890033798379)
        (40, 0.08173599677094304)
        (43, 0.08621559843870223)
        (46, 0.08920829710620089)
        (49, 0.09246861588423629)
        (52, 0.09503322085431029)
        (55, 0.09745997616513868)
        (58, 0.09990712091328431)
        (61, 0.10731466754877242)
        (64, 0.11110061099829409)
        (67, 0.11522503095832075)
        (70, 0.12240622163270735)
        (73, 0.12440700178734886)
        (76, 0.128713773733336)
        (79, 0.13514212707448017)
        (82, 0.14107320328508996)
        (85, 0.15024147139311203)
        (88, 0.160397970692682)
        (91, 0.16884002171924287)
        (94, 0.1797778659541033)
        (97, 0.19674734323935533)
        (100, 0.20611145305841444)
    } node[pos=0.85, rotate=5, below] {\tiny{Trigrams $\rho_s$}};


    %\legend{Unigrams $\rho_p$,Unigrams $\rho_s$,Bigrams $\rho_p$,Bigrams $\rho_s$,Trigrams $\rho_p$,Trigrams $\rho_s$}
    

\end{axis}



\end{tikzpicture}

\caption{Pearson ($\rho_p$) and Spearman (\textcolor{gray}{$\rho_s$}) correlations of n-gram frequencies in samples of reviews vs. in the full set of reviews. 30 samples are averaged at each sample size. The median size of the full review sets is 195.}
\label{graph_sampleCorrelations}

\end{figure}

==> figures/graphSampleCorrelationsPearson.tex <==
\begin{figure}[!t]
%\centering
%\small
%\setlength{\abovecaptionskip}{-2pt}% plus 3pt minus 5pt}

\begin{tikzpicture}%[scale =0.48,label/.style={%
   %postaction={ decorate,transform shape,
   %decoration={ markings, mark=at position .39 with \node #1;}}
   %}]

    \begin{axis}[
    axis on top,
    width=\linewidth,
        grid,
      legend cell align=left,
      legend columns=2,
      %legend pos=inner south east,
      %legend style={draw=none},
      legend style={at={(0.98,0.03)},anchor=south east,font=\small},
        height=4.5cm,
        xlabel=Sample Size,
        ylabel=Correlation,
       xmin=1,   xmax=100,
    ymin=0.04,   ymax=1.0,
    %xticklabel style={/pgf/number format/1000 sep=},
        %width=9cm,
        xtick={1,10,20,30,40,50,60,70,80,90,100},
        ytick={0,0.2,...,1.0},
    ]


    % Pearson Unigrams
    \addplot[   color=black,
                %mark=*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.34145443952283805)
        (4, 0.5727797120718406)
        (7, 0.6763651697499761)
        (10, 0.7407817216542799)
        (13, 0.7837507242793508)
        (16, 0.8151395745706179)
        (19, 0.8393835609463157)
        (22, 0.8581341083850161)
        (25, 0.8734350670768104)
        (28, 0.8866312520873535)
        (31, 0.8967984767812737)
        (34, 0.9062213147129654)
        (37, 0.914225091333469)
        (40, 0.9212646625114902)
        (43, 0.9271218785852455)
        (46, 0.9326770123315842)
        (49, 0.9373347326948577)
        (52, 0.9424780526678339)
        (55, 0.9458412671601739)
        (58, 0.9496600645713886)
        (61, 0.9531115604184313)
        (64, 0.9559147306497919)
        (67, 0.958834119033879)
        (70, 0.9611793756971576)
        (73, 0.9636331190153029)
        (76, 0.9659185520814251)
        (79, 0.9678687552659251)
        (82, 0.9700701535565641)
        (85, 0.9715779875823609)
        (88, 0.9734210807660312)
        (91, 0.9749220389644322)
        (94, 0.9764043731986671)
        (97, 0.9779071167390462)
        (100, 0.978931333456387)
    } node[pos=0.85, rotate=5, below] {\tiny{Unigrams $\rho_p$}};
    
       
    % Pearson Bigrams
    \addplot[   dashed,
                color=black,
                %draw=solid,
                %mark=*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.13216486518366763)
        (4, 0.1760954238887446)
        (7, 0.22289575934220066)
        (10, 0.2609226432367395)
        (13, 0.29491297290682056)
        (16, 0.32575249593306604)
        (19, 0.3544844303483377)
        (22, 0.3797469301164737)
        (25, 0.40277998320308633)
        (28, 0.42227376626666807)
        (31, 0.4474032848165078)
        (34, 0.4634891900505689)
        (37, 0.4817143982742591)
        (40, 0.4995880070319668)
        (43, 0.5177033085675478)
        (46, 0.5328901679738283)
        (49, 0.5492781441574848)
        (52, 0.5645798926885016)
        (55, 0.5784895945792115)
        (58, 0.5933835827879329)
        (61, 0.6081091955877918)
        (64, 0.6201373069776677)
        (67, 0.6335898348859403)
        (70, 0.6464980939491147)
        (73, 0.660475708658775)
        (76, 0.6717999552721813)
        (79, 0.6851646870192518)
        (82, 0.6964972205268141)
        (85, 0.7081396542921501)
        (88, 0.7210342104383487)
        (91, 0.7321836099673179)
        (94, 0.7433280878882796)
        (97, 0.7545351412006811)
        (100, 0.7633435389894172)
    } node[pos=0.85, rotate=5, below] {\tiny{Bigrams $\rho_p$}};
    
    
    % Pearson Trigrams
    \addplot[   densely dotted,
                color=black,
                thick,
                %draw=solid,
                %mark=*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.0967573489045707)
        (4, 0.0930360016361353)
        (7, 0.10128310334409624)
        (10, 0.1070688767645036)
        (13, 0.1158019401499592)
        (16, 0.1256306104907416)
        (19, 0.13420543891212106)
        (22, 0.13885811360464312)
        (25, 0.14790958972002233)
        (28, 0.15751083244257136)
        (31, 0.16405874655822367)
        (34, 0.17063080699689329)
        (37, 0.17851243334060113)
        (40, 0.18311771801802876)
        (43, 0.19210389717873022)
        (46, 0.2008718762811085)
        (49, 0.20830568556247644)
        (52, 0.21407356017926954)
        (55, 0.2194068974683725)
        (58, 0.2287076619061678)
        (61, 0.23864268936970798)
        (64, 0.24851524824223456)
        (67, 0.2559119999980974)
        (70, 0.2644669907134517)
        (73, 0.2704565484722891)
        (76, 0.2794756877751568)
        (79, 0.28907428720376105)
        (82, 0.29742669665845767)
        (85, 0.3100500464292744)
        (88, 0.32178814967778224)
        (91, 0.3327748377087146)
        (94, 0.3457882578507721)
        (97, 0.3619600218442126)
        (100, 0.3716136412382854)
    } node[pos=0.85, rotate=5, below] {\tiny{Trigrams $\rho_p$}};


    %\legend{Unigrams $\rho_p$,Unigrams $\rho_s$,Bigrams $\rho_p$,Bigrams $\rho_s$,Trigrams $\rho_p$,Trigrams $\rho_s$}
    

\end{axis}



\end{tikzpicture}

\caption{Pearson ($\rho_p$) correlations of n-gram frequencies in samples of reviews vs. in the full set of reviews. 30 samples are averaged at each sample size.}
\label{graph_sampleCorrelationsPearson}

\end{figure}

==> figures/graphSampleCorrelationsSpearman.tex <==
\begin{figure}[h]
%\centering
%\small
%\setlength{\abovecaptionskip}{-2pt}% plus 3pt minus 5pt}

\begin{tikzpicture}%[scale =0.48,label/.style={%
   %postaction={ decorate,transform shape,
   %decoration={ markings, mark=at position .39 with \node #1;}}
   %}]

    \begin{axis}[
    axis on top,
    width=\linewidth,
        grid,
      legend cell align=left,
      legend columns=2,
      %legend pos=inner south east,
      %legend style={draw=none},
      legend style={at={(0.98,0.03)},anchor=south east,font=\small},
        height=4.5cm,
        xlabel=Sample Size,
        ylabel=Correlation,
       xmin=1,   xmax=100,
    ymin=0.04,   ymax=1.0,
    %xticklabel style={/pgf/number format/1000 sep=},
        %width=9cm,
        xtick={1,10,20,30,40,50,60,70,80,90,100},
        ytick={0,0.2,...,1.0},
    ]


    % Spearman Unigrams
    \addplot[   color=black,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.14743144811964873)
        (4, 0.262796620630118)
        (7, 0.32091997318806864)
        (10, 0.36201634253420695)
        (13, 0.39176836984332064)
        (16, 0.4171252380294197)
        (19, 0.43787119114407097)
        (22, 0.4557476117689367)
        (25, 0.472059908814792)
        (28, 0.48740915835922194)
        (31, 0.5007334341404132)
        (34, 0.5139509639768514)
        (37, 0.5245024133747644)
        (40, 0.5361455127543413)
        (43, 0.5471612541084208)
        (46, 0.5574860413093875)
        (49, 0.5688166488801965)
        (52, 0.5794456999496396)
        (55, 0.5876867790751583)
        (58, 0.5983414536306143)
        (61, 0.6081737141737019)
        (64, 0.6176778215307743)
        (67, 0.6280091024564144)
        (70, 0.636085724645384)
        (73, 0.6463295231357418)
        (76, 0.6553748627681258)
        (79, 0.66533746592208)
        (82, 0.6761872790601472)
        (85, 0.6845055931609797)
        (88, 0.6946597282935464)
        (91, 0.7038583225065638)
        (94, 0.7136373985937814)
        (97, 0.724229900052894)
        (100, 0.7305129993238013)
    } node[pos=0.85, rotate=5, above] {\tiny{Unigrams $\rho_s$}};

   
    
    % Spearman Bigrams
    \addplot[   dashed,
                color=black,
                %draw=solid,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.058979632085487545)
        (4, 0.07971284094666241)
        (7, 0.09651467294591375)
        (10, 0.10800617072904697)
        (13, 0.1193517409633233)
        (16, 0.12824723001760244)
        (19, 0.13852402800144953)
        (22, 0.14682412625939467)
        (25, 0.15357760555411198)
        (28, 0.1602188562450642)
        (31, 0.16703175593954386)
        (34, 0.17348856627671494)
        (37, 0.18034675291329283)
        (40, 0.18639414542910288)
        (43, 0.1922576200658566)
        (46, 0.19786776856734062)
        (49, 0.2049584946791566)
        (52, 0.21112049903159144)
        (55, 0.2177130722153235)
        (58, 0.2251401950276926)
        (61, 0.23146944161335972)
        (64, 0.23915922354552574)
        (67, 0.2468908168548976)
        (70, 0.254947152078245)
        (73, 0.2656982894302503)
        (76, 0.2737659623629252)
        (79, 0.2839324083770931)
        (82, 0.2923422502941358)
        (85, 0.304794166029749)
        (88, 0.31720148692002276)
        (91, 0.33019471126591987)
        (94, 0.34560572342819273)
        (97, 0.3615176391006139)
        (100, 0.3747473003410164)
    } node[pos=0.85, rotate=5, above] {\tiny{Bigrams $\rho_s$}};
    
    
    % Spearman Trigrams
    \addplot[   densely dotted,
                color=black,
                thick,
                %draw=solid,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.05708575501882931)
        (4, 0.05526630662419013)
        (7, 0.05705296498643003)
        (10, 0.05595454679244627)
        (13, 0.05953256890165227)
        (16, 0.06149631292976645)
        (19, 0.06675979870819063)
        (22, 0.06632981869019368)
        (25, 0.07071477256868662)
        (28, 0.07458536456222943)
        (31, 0.07409495444366798)
        (34, 0.07848609029391454)
        (37, 0.08193890033798379)
        (40, 0.08173599677094304)
        (43, 0.08621559843870223)
        (46, 0.08920829710620089)
        (49, 0.09246861588423629)
        (52, 0.09503322085431029)
        (55, 0.09745997616513868)
        (58, 0.09990712091328431)
        (61, 0.10731466754877242)
        (64, 0.11110061099829409)
        (67, 0.11522503095832075)
        (70, 0.12240622163270735)
        (73, 0.12440700178734886)
        (76, 0.128713773733336)
        (79, 0.13514212707448017)
        (82, 0.14107320328508996)
        (85, 0.15024147139311203)
        (88, 0.160397970692682)
        (91, 0.16884002171924287)
        (94, 0.1797778659541033)
        (97, 0.19674734323935533)
        (100, 0.20611145305841444)
    } node[pos=0.85, rotate=5, above] {\tiny{Trigrams $\rho_s$}};


    %\legend{Unigrams $\rho_p$,Unigrams $\rho_s$,Bigrams $\rho_p$,Bigrams $\rho_s$,Trigrams $\rho_p$,Trigrams $\rho_s$}
    

\end{axis}



\end{tikzpicture}

\caption{Spearman ($\rho_s$) correlations of n-gram frequencies in samples of reviews vs. in the full set of reviews. 30 samples are averaged at each sample size.}
\label{graph_sampleCorrelationsSpearman}

\end{figure}

==> figures/graphSampleTopNgram.tex <==
\begin{figure}[h]
%\centering
%\small
%\setlength{\abovecaptionskip}{-2pt}% plus 3pt minus 5pt}

\begin{tikzpicture}%[scale =0.48,label/.style={%
   %postaction={ decorate,transform shape,
   %decoration={ markings, mark=at position .39 with \node #1;}}
   %}]

    \begin{axis}[
    axis on top,
    width=\linewidth,
        grid,
	  %legend columns=3,      
      %legend style={at={(1,0)},anchor=south east,font=\tiny, fill opacity=0.6, draw opacity=1,text opacity=1},
      legend style={at={(0.98,0.03)},anchor=south east,font=\small},
        height=4.5cm,
        xlabel=Sample Size,
        ylabel=Percent,
       xmin=1,   xmax=100,
    ymin=0,   ymax=1.03,
    %xticklabel style={/pgf/number format/1000 sep=},
        %width=9cm,
        xtick={1,10,20,30,40,50,60,70,80,90,100},
        ytick={0,0.2,...,1.0},
    ]


    %% Unigram top-1 (all) vs. top-1 (samples)
    %\addplot[   color=gray,
    %            %mark=*,
    %            %mark options={solid, fill=white},
    %            smooth] coordinates {
    %    (1, 0.1526666666666667)
    %    (4, 0.434888888888889)
    %    (7, 0.5606666666666666)
    %    (10, 0.6471111111111111)
    %    (13, 0.6877777777777777)
    %    (16, 0.7073333333333333)
    %    (19, 0.7415555555555555)
    %    (22, 0.75)
    %    (25, 0.7664444444444445)
    %    (28, 0.7815555555555556)
    %    (31, 0.7853333333333334)
    %    (34, 0.8102222222222221)
    %    (37, 0.814)
    %    (40, 0.8284444444444443)
    %    (43, 0.833111111111111)
    %    (46, 0.8304444444444444)
    %    (49, 0.84)
    %    (52, 0.8468888888888889)
    %    (55, 0.8495555555555556)
    %    (58, 0.8593333333333334)
    %    (61, 0.8626666666666667)
    %    (64, 0.8688888888888889)
    %    (67, 0.8728888888888889)
    %    (70, 0.8753333333333334)
    %    (73, 0.8691111111111112)
    %    (76, 0.876)
    %    (79, 0.8877777777777779)
    %    (82, 0.8886666666666667)
    %    (85, 0.8908888888888888)
    %    (88, 0.8964444444444445)
    %    (91, 0.9013333333333332)
    %    (94, 0.9035555555555558)
    %    (97, 0.904888888888889)
    %    (100, 0.9084444444444444)
    %};
    %\addlegendentry{Uni Top1}
    %
    %% Bigram top-1 (all) vs. top-1 (samples)
    %\addplot[   dashed,
    %            color=gray,
    %            %draw=solid,
    %            %mark=*,
    %            %mark options={solid, fill=white},
    %            smooth] coordinates {
    %    (1, 0.029777777777777778)
    %    (4, 0.12444444444444443)
    %    (7, 0.21422222222222223)
    %    (10, 0.2682222222222222)
    %    (13, 0.3057777777777778)
    %    (16, 0.3551111111111111)
    %    (19, 0.38177777777777777)
    %    (22, 0.40888888888888886)
    %    (25, 0.4422222222222222)
    %    (28, 0.4571111111111111)
    %    (31, 0.478888888888889)
    %    (34, 0.494888888888889)
    %    (37, 0.5011111111111111)
    %    (40, 0.5322222222222223)
    %    (43, 0.5515555555555556)
    %    (46, 0.5566666666666666)
    %    (49, 0.5666666666666667)
    %    (52, 0.5804444444444444)
    %    (55, 0.5946666666666667)
    %    (58, 0.6217777777777777)
    %    (61, 0.6133333333333333)
    %    (64, 0.6379999999999999)
    %    (67, 0.6397777777777778)
    %    (70, 0.6420000000000001)
    %    (73, 0.654)
    %    (76, 0.6633333333333333)
    %    (79, 0.6702222222222222)
    %    (82, 0.6977777777777777)
    %    (85, 0.6877777777777778)
    %    (88, 0.6975555555555555)
    %    (91, 0.7108888888888888)
    %    (94, 0.7246666666666667)
    %    (97, 0.7264444444444444)
    %    (100, 0.7362222222222222)
    %};
    %\addlegendentry{Bi Top1}
    %
    %% Trigram top-1 (all) vs. top-1 (samples)
    %\addplot[   densely dotted,
    %            color=gray,
    %            thick,
    %            %draw=solid,
    %            %mark=*,
    %            %mark options={solid, fill=white},
    %            smooth] coordinates {
    %    (1, 0.006666666666666667)
    %    (4, 0.03288888888888889)
    %    (7, 0.06466666666666666)
    %    (10, 0.10244444444444444)
    %    (13, 0.12155555555555556)
    %    (16, 0.15155555555555555)
    %    (19, 0.16799999999999998)
    %    (22, 0.1871111111111111)
    %    (25, 0.21133333333333332)
    %    (28, 0.24133333333333332)
    %    (31, 0.26177777777777783)
    %    (34, 0.2679999999999999)
    %    (37, 0.29577777777777775)
    %    (40, 0.30444444444444446)
    %    (43, 0.32155555555555554)
    %    (46, 0.3351111111111111)
    %    (49, 0.3628888888888889)
    %    (52, 0.36600000000000005)
    %    (55, 0.38422222222222224)
    %    (58, 0.39844444444444443)
    %    (61, 0.4217777777777778)
    %    (64, 0.41955555555555557)
    %    (67, 0.4428888888888889)
    %    (70, 0.43600000000000005)
    %    (73, 0.47333333333333333)
    %    (76, 0.47866666666666674)
    %    (79, 0.48600000000000004)
    %    (82, 0.5091111111111111)
    %    (85, 0.5142222222222222)
    %    (88, 0.5284444444444445)
    %    (91, 0.5386666666666667)
    %    (94, 0.5515555555555555)
    %    (97, 0.5662222222222222)
    %    (100, 0.5862222222222222)
    %};
    %\addlegendentry{Tri Top1}
    
    
    % Unigram top-1 (all) vs. top-5 (samples)
    \addplot[   color=black,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.40177777777777784)
        (4, 0.7282222222222223)
        (7, 0.8402222222222222)
        (10, 0.8993333333333335)
        (13, 0.9366666666666666)
        (16, 0.94)
        (19, 0.9617777777777777)
        (22, 0.9651111111111114)
        (25, 0.9706666666666667)
        (28, 0.9757777777777779)
        (31, 0.9793333333333334)
        (34, 0.9826666666666665)
        (37, 0.9857777777777779)
        (40, 0.9906666666666668)
        (43, 0.9895555555555556)
        (46, 0.9884444444444443)
        (49, 0.9924444444444445)
        (52, 0.9944444444444446)
        (55, 0.9920000000000001)
        (58, 0.9933333333333333)
        (61, 0.9971111111111111)
        (64, 0.994888888888889)
        (67, 0.9957777777777779)
        (70, 0.9968888888888888)
        (73, 0.9962222222222222)
        (76, 0.996888888888889)
        (79, 0.9979999999999999)
        (82, 0.9975555555555555)
        (85, 0.9988888888888889)
        (88, 0.9986666666666667)
        (91, 0.9995555555555555)
        (94, 0.9997777777777778)
        (97, 0.9991111111111112)
        (100, 0.9995555555555555)
    };
    \addlegendentry{Unigram}
    %\addlegendentry{Uni Top5}

   
    % Bigram top-1 (all) vs. top-5 (samples)
    \addplot[   dashed,
                color=black,
                %draw=solid,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.086)
        (4, 0.21288888888888888)
        (7, 0.3635555555555555)
        (10, 0.4522222222222221)
        (13, 0.5206666666666666)
        (16, 0.597111111111111)
        (19, 0.6393333333333334)
        (22, 0.6813333333333332)
        (25, 0.7128888888888889)
        (28, 0.7400000000000001)
        (31, 0.7679999999999999)
        (34, 0.7842222222222222)
        (37, 0.8037777777777777)
        (40, 0.8255555555555556)
        (43, 0.8424444444444444)
        (46, 0.8606666666666666)
        (49, 0.8642222222222222)
        (52, 0.8784444444444444)
        (55, 0.8884444444444444)
        (58, 0.8984444444444445)
        (61, 0.9062222222222223)
        (64, 0.924888888888889)
        (67, 0.9168888888888889)
        (70, 0.9271111111111111)
        (73, 0.9324444444444445)
        (76, 0.9380000000000002)
        (79, 0.9411111111111112)
        (82, 0.9451111111111112)
        (85, 0.9444444444444445)
        (88, 0.9460000000000001)
        (91, 0.9535555555555557)
        (94, 0.9640000000000002)
        (97, 0.9588888888888889)
        (100, 0.9620000000000001)
    };
    \addlegendentry{Bigram}
    %\addlegendentry{Bi Top5}
    
    % Trigram top-1 (all) vs. top-5 (samples)
    \addplot[   densely dotted,
                color=black,
                thick,
                %draw=solid,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.02022222222222222)
        (4, 0.057777777777777775)
        (7, 0.0951111111111111)
        (10, 0.14800000000000002)
        (13, 0.1746666666666667)
        (16, 0.23755555555555555)
        (19, 0.264)
        (22, 0.2948888888888889)
        (25, 0.338)
        (28, 0.3768888888888889)
        (31, 0.4091111111111111)
        (34, 0.43600000000000005)
        (37, 0.4595555555555556)
        (40, 0.4851111111111112)
        (43, 0.5082222222222221)
        (46, 0.5206666666666666)
        (49, 0.5442222222222222)
        (52, 0.5624444444444444)
        (55, 0.581111111111111)
        (58, 0.5973333333333334)
        (61, 0.6171111111111112)
        (64, 0.6215555555555555)
        (67, 0.6451111111111112)
        (70, 0.6431111111111111)
        (73, 0.666)
        (76, 0.6933333333333334)
        (79, 0.6824444444444445)
        (82, 0.7048888888888889)
        (85, 0.7135555555555555)
        (88, 0.7288888888888889)
        (91, 0.7426666666666667)
        (94, 0.7575555555555555)
        (97, 0.7739999999999999)
        (100, 0.778888888888889)
    };
    \addlegendentry{Trigram}
    %\addlegendentry{Tri Top5}

    

\end{axis}



\end{tikzpicture}

\caption{The percent of samples (out of 30 samples) where the top non-stop-word n-gram in the full set of reviews is in the top-5 non-stop-word n-grams in a sample of reviews.}
%\caption{The percent of samples (out of 30 samples) where the top n-gram in the full set of reviews is in the top-1 or top-5 n-grams in a sample of reviews.}

\label{graph_sampleTopNgram}

\end{figure}

==> figures/graphSmapleCorrelations.tex <==
\begin{figure}[!t]
%\centering
%\small
%\setlength{\abovecaptionskip}{-2pt}% plus 3pt minus 5pt}

\begin{tikzpicture}%[scale =0.48,label/.style={%
   %postaction={ decorate,transform shape,
   %decoration={ markings, mark=at position .39 with \node #1;}}
   %}]

    \begin{axis}[
    axis on top,
    width=\linewidth,
        grid,
      legend cell align=left,
      legend columns=2,
      %legend pos=inner south east,
      %legend style={draw=none},
      legend style={at={(0.98,0.03)},anchor=south east,font=\small},
        height=4.5cm,
        xlabel=Sample Size,
        ylabel=Correlation,
       xmin=1,   xmax=100,
    ymin=0.04,   ymax=1.0,
    %xticklabel style={/pgf/number format/1000 sep=},
        %width=9cm,
        xtick={1,10,20,30,40,50,60,70,80,90,100},
        ytick={0,0.2,...,1.0},
    ]


    % Pearson Unigrams
    \addplot[   color=black,
                %mark=*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.34145443952283805)
        (4, 0.5727797120718406)
        (7, 0.6763651697499761)
        (10, 0.7407817216542799)
        (13, 0.7837507242793508)
        (16, 0.8151395745706179)
        (19, 0.8393835609463157)
        (22, 0.8581341083850161)
        (25, 0.8734350670768104)
        (28, 0.8866312520873535)
        (31, 0.8967984767812737)
        (34, 0.9062213147129654)
        (37, 0.914225091333469)
        (40, 0.9212646625114902)
        (43, 0.9271218785852455)
        (46, 0.9326770123315842)
        (49, 0.9373347326948577)
        (52, 0.9424780526678339)
        (55, 0.9458412671601739)
        (58, 0.9496600645713886)
        (61, 0.9531115604184313)
        (64, 0.9559147306497919)
        (67, 0.958834119033879)
        (70, 0.9611793756971576)
        (73, 0.9636331190153029)
        (76, 0.9659185520814251)
        (79, 0.9678687552659251)
        (82, 0.9700701535565641)
        (85, 0.9715779875823609)
        (88, 0.9734210807660312)
        (91, 0.9749220389644322)
        (94, 0.9764043731986671)
        (97, 0.9779071167390462)
        (100, 0.978931333456387)
    } node[pos=0.85, rotate=5, below] {\tiny{Unigrams $\rho_p$}};
    
    % Spearman Unigrams
    \addplot[   color=gray,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.14743144811964873)
        (4, 0.262796620630118)
        (7, 0.32091997318806864)
        (10, 0.36201634253420695)
        (13, 0.39176836984332064)
        (16, 0.4171252380294197)
        (19, 0.43787119114407097)
        (22, 0.4557476117689367)
        (25, 0.472059908814792)
        (28, 0.48740915835922194)
        (31, 0.5007334341404132)
        (34, 0.5139509639768514)
        (37, 0.5245024133747644)
        (40, 0.5361455127543413)
        (43, 0.5471612541084208)
        (46, 0.5574860413093875)
        (49, 0.5688166488801965)
        (52, 0.5794456999496396)
        (55, 0.5876867790751583)
        (58, 0.5983414536306143)
        (61, 0.6081737141737019)
        (64, 0.6176778215307743)
        (67, 0.6280091024564144)
        (70, 0.636085724645384)
        (73, 0.6463295231357418)
        (76, 0.6553748627681258)
        (79, 0.66533746592208)
        (82, 0.6761872790601472)
        (85, 0.6845055931609797)
        (88, 0.6946597282935464)
        (91, 0.7038583225065638)
        (94, 0.7136373985937814)
        (97, 0.724229900052894)
        (100, 0.7305129993238013)
    } node[pos=0.85, rotate=5, below] {\tiny{Unigrams $\rho_s$}};

   
    % Pearson Bigrams
    \addplot[   dashed,
                color=black,
                %draw=solid,
                %mark=*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.13216486518366763)
        (4, 0.1760954238887446)
        (7, 0.22289575934220066)
        (10, 0.2609226432367395)
        (13, 0.29491297290682056)
        (16, 0.32575249593306604)
        (19, 0.3544844303483377)
        (22, 0.3797469301164737)
        (25, 0.40277998320308633)
        (28, 0.42227376626666807)
        (31, 0.4474032848165078)
        (34, 0.4634891900505689)
        (37, 0.4817143982742591)
        (40, 0.4995880070319668)
        (43, 0.5177033085675478)
        (46, 0.5328901679738283)
        (49, 0.5492781441574848)
        (52, 0.5645798926885016)
        (55, 0.5784895945792115)
        (58, 0.5933835827879329)
        (61, 0.6081091955877918)
        (64, 0.6201373069776677)
        (67, 0.6335898348859403)
        (70, 0.6464980939491147)
        (73, 0.660475708658775)
        (76, 0.6717999552721813)
        (79, 0.6851646870192518)
        (82, 0.6964972205268141)
        (85, 0.7081396542921501)
        (88, 0.7210342104383487)
        (91, 0.7321836099673179)
        (94, 0.7433280878882796)
        (97, 0.7545351412006811)
        (100, 0.7633435389894172)
    } node[pos=0.85, rotate=5, above] {\tiny{Bigrams $\rho_p$}};
    
    % Spearman Bigrams
    \addplot[   dashed,
                color=gray,
                %draw=solid,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.058979632085487545)
        (4, 0.07971284094666241)
        (7, 0.09651467294591375)
        (10, 0.10800617072904697)
        (13, 0.1193517409633233)
        (16, 0.12824723001760244)
        (19, 0.13852402800144953)
        (22, 0.14682412625939467)
        (25, 0.15357760555411198)
        (28, 0.1602188562450642)
        (31, 0.16703175593954386)
        (34, 0.17348856627671494)
        (37, 0.18034675291329283)
        (40, 0.18639414542910288)
        (43, 0.1922576200658566)
        (46, 0.19786776856734062)
        (49, 0.2049584946791566)
        (52, 0.21112049903159144)
        (55, 0.2177130722153235)
        (58, 0.2251401950276926)
        (61, 0.23146944161335972)
        (64, 0.23915922354552574)
        (67, 0.2468908168548976)
        (70, 0.254947152078245)
        (73, 0.2656982894302503)
        (76, 0.2737659623629252)
        (79, 0.2839324083770931)
        (82, 0.2923422502941358)
        (85, 0.304794166029749)
        (88, 0.31720148692002276)
        (91, 0.33019471126591987)
        (94, 0.34560572342819273)
        (97, 0.3615176391006139)
        (100, 0.3747473003410164)
    } node[pos=0.85, rotate=5, below] {\tiny{Bigrams $\rho_s$}};
    
    % Pearson Trigrams
    \addplot[   densely dotted,
                color=black,
                thick,
                %draw=solid,
                %mark=*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.0967573489045707)
        (4, 0.0930360016361353)
        (7, 0.10128310334409624)
        (10, 0.1070688767645036)
        (13, 0.1158019401499592)
        (16, 0.1256306104907416)
        (19, 0.13420543891212106)
        (22, 0.13885811360464312)
        (25, 0.14790958972002233)
        (28, 0.15751083244257136)
        (31, 0.16405874655822367)
        (34, 0.17063080699689329)
        (37, 0.17851243334060113)
        (40, 0.18311771801802876)
        (43, 0.19210389717873022)
        (46, 0.2008718762811085)
        (49, 0.20830568556247644)
        (52, 0.21407356017926954)
        (55, 0.2194068974683725)
        (58, 0.2287076619061678)
        (61, 0.23864268936970798)
        (64, 0.24851524824223456)
        (67, 0.2559119999980974)
        (70, 0.2644669907134517)
        (73, 0.2704565484722891)
        (76, 0.2794756877751568)
        (79, 0.28907428720376105)
        (82, 0.29742669665845767)
        (85, 0.3100500464292744)
        (88, 0.32178814967778224)
        (91, 0.3327748377087146)
        (94, 0.3457882578507721)
        (97, 0.3619600218442126)
        (100, 0.3716136412382854)
    } node[pos=0.85, rotate=5, above] {\tiny{Trigrams $\rho_p$}};
    
    % Spearman Trigrams
    \addplot[   densely dotted,
                color=gray,
                thick,
                %draw=solid,
                %mark=triangle*,
                %mark options={solid, fill=white},
                smooth] coordinates {
        (1, 0.05708575501882931)
        (4, 0.05526630662419013)
        (7, 0.05705296498643003)
        (10, 0.05595454679244627)
        (13, 0.05953256890165227)
        (16, 0.06149631292976645)
        (19, 0.06675979870819063)
        (22, 0.06632981869019368)
        (25, 0.07071477256868662)
        (28, 0.07458536456222943)
        (31, 0.07409495444366798)
        (34, 0.07848609029391454)
        (37, 0.08193890033798379)
        (40, 0.08173599677094304)
        (43, 0.08621559843870223)
        (46, 0.08920829710620089)
        (49, 0.09246861588423629)
        (52, 0.09503322085431029)
        (55, 0.09745997616513868)
        (58, 0.09990712091328431)
        (61, 0.10731466754877242)
        (64, 0.11110061099829409)
        (67, 0.11522503095832075)
        (70, 0.12240622163270735)
        (73, 0.12440700178734886)
        (76, 0.128713773733336)
        (79, 0.13514212707448017)
        (82, 0.14107320328508996)
        (85, 0.15024147139311203)
        (88, 0.160397970692682)
        (91, 0.16884002171924287)
        (94, 0.1797778659541033)
        (97, 0.19674734323935533)
        (100, 0.20611145305841444)
    } node[pos=0.85, rotate=5, below] {\tiny{Trigrams $\rho_s$}};


    %\legend{Unigrams $\rho_p$,Unigrams $\rho_s$,Bigrams $\rho_p$,Bigrams $\rho_s$,Trigrams $\rho_p$,Trigrams $\rho_s$}
    

\end{axis}



\end{tikzpicture}

\caption{Pearson ($\rho_p$) and Spearman (\textcolor{gray}{$\rho_s$}) correlations of n-gram frequencies in samples of reviews vs. in the full set of reviews. 30 samples are averaged at each sample size. The median size of the full review sets is 195.}
\label{graph_sampleCorrelations}

\end{figure}
